Generative Image Modeling Using Spatial LSTMs

Modeling the distribution of natural images is challenging, partly because of strong statistical dependencies which can extend over hundreds of pixels. Recurrent neural networks have been successful in capturing long-range dependencies in a number of problems but only recently have found their way into generative image models. We here introduce a recurrent image model based on multi-dimensional long short-term memory units which are particularly suited for image modeling due to their spatial structure. Our model scales to images of arbitrary size and its likelihood is computationally tractable. We find that it outperforms the state of the art in quantitative comparisons on several image datasets and produces promising results when used for texture synthesis and inpainting.

==> figures/inpainting.tex <==
\begin{tikzpicture}
	\def\size{2.2cm};
	\def\x{1.05};
	\node at (0 * \x * \size, 0) {\includegraphics[width=\size]{figures/D12_original.png}};
	\node at (1 * \x * \size, 0) {\includegraphics[width=\size]{figures/D12_noisy.png}};
	\node at (2 * \x * \size, 0) {\includegraphics[width=\size]{figures/D12_inpainted.png}};
	\node at (3 * \x * \size + .1cm, 0) {\includegraphics[width=\size]{figures/D34_original.png}};
	\node at (4 * \x * \size + .1cm, 0) {\includegraphics[width=\size]{figures/D34_noisy.png}};
	\node at (5 * \x * \size + .1cm, 0) {\includegraphics[width=\size]{figures/D34_inpainted.png}};
\end{tikzpicture}


==> figures/nb_size.tex <==
\begin{tikzpicture}
	\begin{axis}[
		scale only axis,
		width=3.5cm,
		height=3cm,
		at={(0.0cm, 0.0cm)},
		xmin=2,
		xmax=14,
		ymin=1,
		ymax=1.5,
		xlabel={Neighborhood size},
		ylabel={Log-likelihood [bit/px]},
		legend entries={MCGSM,RIDE},
		legend cell align=left,
		legend style={
			at={(0.98,0.02)},
			anchor=south east,
			font=\fontsize{8pt}{8pt}\sansmath\sffamily\selectfont,
		},
		xlabel near ticks,
		ylabel near ticks,
		grid=major,
		xtick={3,5,7,9,11,13},
		ytick={1,1.1,1.2,1.3,1.4,1.5},
		xticklabel={\pgfmathprintnumber[precision=4]{\tick}},
		yticklabel={\pgfmathprintnumber[precision=4]{\tick}},
		zticklabel={\pgfmathprintnumber[precision=4]{\tick}},
		tick label style={font=\footnotesize\sansmath\sffamily\selectfont},
		label style={font=\footnotesize\sansmath\sffamily\selectfont},
		axis x line=bottom,
		axis y line=left]
		\addplot+[
			no marks,
			densely dashed,
			line width=2pt,
			mark options={solid},
			color={rgb,1:red,0.90;green,0.00;blue,0.00}] coordinates {
			(3, 1.13458)
			(5, 1.2745)
			(7, 1.2948)
			(9, 1.29102)
			(11, 1.29408)
			(13, 1.28352)
		};
		\addplot+[
			no marks,
			solid,
			line width=2pt,
			mark options={solid},
			color={rgb,1:red,0.10;green,0.60;blue,1.00}] coordinates {
			(3, 1.388)
			(5, 1.402)
			(7, 1.38)
			(9, 1.374)
		};
	\end{axis}
\end{tikzpicture}


==> figures/rim.tex <==
\tikzset{hunit/.style={circle,draw,minimum size=0.2cm,inner sep=0cm,fill=white}}
\tikzset{vunit/.style={circle,draw,minimum size=0.2cm,inner sep=0cm,fill=black!20!white}}
\tikzset{aunit/.style={circle,minimum size=0.2cm,inner sep=0cm,fill=blue!40!green,opacity=.5}}
\tikzset{munit/.style={circle,minimum size=0.2cm,inner sep=0cm,fill=red,opacity=.5}}
\tikzset{tunit/.style={circle,minimum size=0.2cm,inner sep=0cm,fill=black}}
\tikzset{connection/.style={-,black,opacity=.4}}
\tikzset{arrow/.style={-stealth',opacity=1}}
\tikzset{pixel/.style={rectangle,draw,minimum size=0.2cm,inner sep=0cm,fill=black!20!white}}
\tikzset{parent/.style={rectangle,draw,minimum size=0.2cm,inner sep=0cm,fill=blue!40!green,opacity=.5}}

\begin{tikzpicture}
  \def\zoffset{.16};
  \def\xoffset{.45};
  \def\yoffset{.22};

  %%%% RIM

  \node[align=left, text width=1.5cm] at (7 * \xoffset, 3 + \yoffset) {\scriptsize\textsf{Pixels}};
  \node[align=left, text width=1.5cm] at (7 * \xoffset, 2 + \yoffset) {\scriptsize\textsf{SLSTM units}};
  \node[align=left, text width=1.5cm] at (7 * \xoffset, 1 + \yoffset) {\scriptsize\textsf{SLSTM units}};
  \node[align=left, text width=1.5cm] at (7 * \xoffset, 0 + \yoffset) {\scriptsize\textsf{Pixels}};

  \node at (2 * \xoffset + \zoffset, 3.8) {\scriptsize\textsf{\textbf{RIDE}}};

  \foreach \z in {2, 1, 0} {
    \foreach \x in {0, 1, 2, 3, 4} {
      % nodes
      \node[draw,vunit] (v0\x\z) at (\x * \xoffset + \z * \zoffset, \z * \yoffset) {};
      \node[draw,hunit] (h0\x\z) at (\x * \xoffset + \z * \zoffset, \z * \yoffset + 1) {};
      \node[draw,hunit] (h1\x\z) at (\x * \xoffset + \z * \zoffset, \z * \yoffset + 2) {};
      \node[draw,vunit] (v1\x\z) at (\x * \xoffset + \z * \zoffset, \z * \yoffset + 3) {};

      % vertical connections
      \draw [connection] (h0\x\z.north) to (h1\x\z.south);
      \draw [connection] (h1\x\z.north) to (v1\x\z.south);

      % longitudinal connections
      \ifthenelse{\z > 0}{
        \draw [connection] (\x * \xoffset + \z * \zoffset, \z * \yoffset + 1) to (\x * \xoffset + \z * \zoffset - \zoffset, \z * \yoffset - \yoffset + 1);
        \draw [connection] (\x * \xoffset + \z * \zoffset, \z * \yoffset + 2) to (\x * \xoffset + \z * \zoffset - \zoffset, \z * \yoffset - \yoffset + 2);}{};
    }

    \ifthenelse{\z = 1}{
     \draw [connection,arrow] (2 * \xoffset + \z * \zoffset, \z * \yoffset + 1) to (2 * \xoffset + \z * \zoffset - \zoffset, \z * \yoffset - \yoffset + 1);
     \draw [connection,arrow] (2 * \xoffset + \z * \zoffset, \z * \yoffset + 2) to (2 * \xoffset + \z * \zoffset - \zoffset, \z * \yoffset - \yoffset + 2);
      % causal neighborhood
      \foreach \x in {1, 2, 3} {
        \node [draw,aunit] at (\x * \xoffset + 1 * \zoffset, 1 * \yoffset) {};
      }
    }{}

    \ifthenelse{\z = 0}{
      % causal neighborhood
      \node[draw,aunit] at (1 * \xoffset, 0) {};

      % arrows from causal neighborhood
      \foreach \x in {1, 2, 3}
        \draw [connection] (v0\x1) to (h020.south);
      \draw [connection,arrow] (v010) to (h020.south);

      % target unit
      \node [draw,tunit] at (2 * \xoffset + 0 * \zoffset, 0 * \yoffset + 3) {};
    }{}

    \ifthenelse{\z = 3 \OR \z = 2}{
      \foreach \x in {0, 1, 2, 3} {
        \node [draw,munit] at (\x * \xoffset + \z * \zoffset, \z * \yoffset) {};
      }
    }{}

    \ifthenelse{\z = 1 \OR \z = 0}{
      \foreach \x in {0} {
        \node [draw,munit] at (\x * \xoffset + \z * \zoffset, \z * \yoffset) {};
      }
    }{}

    \foreach \x in {0, 1, 2, 3} {
      % horizontal connections
      \pgfmathparse{\x + 1};
      \pgfmathtruncatemacro\r{\pgfmathresult};
      \draw [connection] (h0\x\z.east) to (h0\r\z.west);
      \draw [connection] (h1\x\z.east) to (h1\r\z.west);
    }
  }
  \draw [connection,arrow] (h120.north) to (v120.south);
  \draw [connection,arrow] (h020.north) to (h120.south);
  \draw [connection,arrow] (h010.east) to (h020.west);
  \draw [connection,arrow] (h110.east) to (h120.west);

  %%%% MCGSM

  \begin{scope}[xshift=-4cm,yshift=1.2cm]
    \def\zoffset{0};
    \def\xoffset{.45};
    \def\yoffset{.45};

    \node[tunit] (l3) at (5 * \xoffset, 2 * \yoffset) {};
    \node[vunit] (l4) at (5 * \xoffset, 1.2 * \yoffset) {};
    \node[aunit] at (5 * \xoffset, 1.2 * \yoffset) {};
    \node[right=0.03cm of l3,yshift=-.04cm] {\footnotesize $x_{ij}$};
    \node[right=0.03cm of l4,yshift=-.04cm] {\footnotesize $\mathbf{x}_{<ij}$};

    \node at (2 * \xoffset, 3 * \yoffset) {\scriptsize\textsf{\textbf{MCGSM}}};

    % nodes
    \foreach \z in {2, 1, 0, -1} {
      \foreach \x in {0, 1, 2, 3, 4}
        \node[draw,vunit] (v\x\z) at (\x * \xoffset + \z * \zoffset, \z * \yoffset) {};

      % causal neighborhood
      \ifthenelse{\z = 1}{
        \foreach \x in {1, 2, 3}
          \node [draw,aunit] at (\x * \xoffset + 1 * \zoffset, 1 * \yoffset) {};
      }{}
    }
    \node [draw,aunit] at (1 * \xoffset, 0) {};
    \node [draw,tunit] at (2 * \xoffset, 0) {};

    % connections
    \foreach \z in {1, 0, -1}
      \foreach \x in {0, 1, 2, 3, 4} {
        \pgfmathparse{\z + 1};
        \pgfmathtruncatemacro\r{\pgfmathresult};
        \draw [connection,arrow,opacity=.2] (v\x\r) to (v\x\z) {};
      }

    \foreach \z in {2, 1, 0, -1}
      \foreach \x in {0, 1, 2, 3} {
        \pgfmathparse{\x + 1};
        \pgfmathtruncatemacro\r{\pgfmathresult};
        \draw [connection,arrow,opacity=.2] (v\x\z) to (v\r\z) {};
      }

    \foreach \z in {1, 0, -1}
      \foreach \x in {0, 1, 2, 3} {
        \pgfmathparse{\x + 1};
        \pgfmathtruncatemacro\r{\pgfmathresult};
        \pgfmathparse{\z + 1};
        \pgfmathtruncatemacro\s{\pgfmathresult};
        \draw [connection,arrow,opacity=.2] (v\x\s) to (v\r\z) {};
        \draw [connection,arrow,opacity=.2] (v\r\s) to (v\x\z) {};
      }

    \draw [connection,arrow] (v10) to (v20);
    \draw [connection,arrow] (v11) to (v20);
    \draw [connection,arrow] (v21) to (v20);
    \draw [connection,arrow] (v31) to (v20);
  \end{scope}

  \node at (-7.9cm,2.5cm) {\small\textsf{\textbf{A}}};
  \node at (-4.3cm,2.5cm) {\small\textsf{\textbf{B}}};
  \node at (-0.4cm,3.4cm) {\small\textsf{\textbf{C}}};

  \begin{scope}[xshift=-7.6cm,yshift=.7cm]
    \node[pixel,fill=black] (l1) at (9.5 * 0.2cm, 7 * 0.2cm) {};
    \node[pixel] (l2) at (9.5 * 0.2cm, 5 * 0.2cm) {};
    \node[parent] at (9.5 * 0.2cm, 5 * 0.2cm) {};
    \node[right=0.03cm of l1,yshift=-.04cm] {\footnotesize $x_{ij}$};
    \node[right=0.03cm of l2,yshift=-.04cm] {\footnotesize $\mathbf{x}_{<ij}$};

    \foreach \y in {0, 1, 2, 3, 4, 5, 6, 7}
      \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7}
        \node[pixel] at (\x * 0.2cm, \y * 0.2cm) {};
    \foreach \y in {3, 4, 5, 6, 7}
      \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7}
        \node[parent] at (\x * 0.2cm, \y * 0.2cm) {};
    \foreach \x in {0, 1, 2, 3}
      \node[parent] at (\x * 0.2cm, 2 * 0.2cm) {};
    \node[pixel,fill=black] at (4 * 0.2cm, 2 * 0.2cm) {};
  \end{scope}
\end{tikzpicture}


==> figures/textures.tex <==
\begin{tikzpicture}
	\def\size{2.2cm};
	\def\y{1.05};
	\def\x{1.05};

	\node at (0 * \x * \size, 2 * \y * \size + 0.5 * \size + 0.25cm) {\small\textsf{D106}};
	\node at (0 * \x * \size, 2 * \y * \size) {\includegraphics[width=\size] {figures/D106.png}};
	\node at (0 * \x * \size, 1 * \y * \size) {\includegraphics[width=\size] {figures/D106_mcgsm.png}};
	\node at (0 * \x * \size, 0 * \y * \size) {\includegraphics[width=\size] {figures/D106_rim.png}};

	\node at (1 * \x * \size, 2 * \y * \size + 0.5 * \size + 0.25cm) {\small\textsf{D93}};
	\node at (1 * \x * \size, 2 * \y * \size) {\includegraphics[width=\size] {figures/D93.png}};
	\node at (1 * \x * \size, 1 * \y * \size) {\includegraphics[width=\size] {figures/D93_mcgsm.png}};
	\node at (1 * \x * \size, 0 * \y * \size) {\includegraphics[width=\size] {figures/D93_rim.png}};

	\node at (2 * \x * \size, 2 * \y * \size + 0.5 * \size + 0.25cm) {\small\textsf{D12}};
	\node at (2 * \x * \size, 2 * \y * \size) {\includegraphics[width=\size] {figures/D12.png}};
	\node at (2 * \x * \size, 1 * \y * \size) {\includegraphics[width=\size] {figures/D12_mcgsm.png}};
	\node at (2 * \x * \size, 0 * \y * \size) {\includegraphics[width=\size] {figures/D12_rim.png}};

	\node at (3 * \x * \size, 2 * \y * \size + 0.5 * \size + 0.25cm) {\small\textsf{D104}};
	\node at (3 * \x * \size, 2 * \y * \size) {\includegraphics[width=\size] {figures/D104.png}};
	\node at (3 * \x * \size, 1 * \y * \size) {\includegraphics[width=\size] {figures/D104_mcgsm.png}};
	\node at (3 * \x * \size, 0 * \y * \size) {\includegraphics[width=\size] {figures/D104_rim.png}};

	\node at (4 * \x * \size, 2 * \y * \size + 0.5 * \size + 0.25cm) {\small\textsf{D34}};
	\node at (4 * \x * \size, 2 * \y * \size) {\includegraphics[width=\size] {figures/D34.png}};
	\node at (4 * \x * \size, 1 * \y * \size) {\includegraphics[width=\size] {figures/D34_mcgsm.png}};
	\node at (4 * \x * \size, 0 * \y * \size) {\includegraphics[width=\size] {figures/D34_rim.png}};

	\node at (5 * \x * \size, 2 * \y * \size + 0.5 * \size + 0.25cm) {\small\textsf{D110}};
	\node at (5 * \x * \size, 2 * \y * \size) {\includegraphics[width=\size] {figures/D110.png}};
	\node at (5 * \x * \size, 1 * \y * \size) {\includegraphics[width=\size] {figures/D110_mcgsm.png}};
	\node at (5 * \x * \size, 0 * \y * \size) {\includegraphics[width=\size] {figures/D110_rim.png}};
\end{tikzpicture}


